Differentiable Modal Logic for Multi-Agent Diagnosis, Orchestration and Communication

As multi-agent AI systems evolve from simple chatbots to autonomous swarms, debugging semantic failures requires reasoning about knowledge, belief, causality, and obligation, precisely what modal logic was designed to formalize. However, traditional modal logic requires manual specification of relationship structures that are unknown or dynamic in real systems. This tutorial demonstrates differentiable modal logic (DML), implemented via Modal Logic Neural Networks (MLNNs), enabling systems to learn trust networks, temporal orders, and regulatory boundaries from behavioral data. We present a unified neurosymbolic debugging framework through four modalities: epistemic (who to trust), temporal (what can follow what), deontic (what actions are permitted), and doxastic (who believes what). Each modality is demonstrated on concrete multi-agent scenarios (from exposing an attacker in a drone swarm to deciding when to consult another LLM code reviewer), with complete implementations showing how logical contradictions become learnable optimization objectives. Key contributions for the neurosymbolic community: (1) interpretable learned structures where trust and temporal order are explicit parameters, not opaque embeddings; (2) knowledge injection via differentiable axioms that guide learning with sparse data; (3) compositional multi-modal reasoning that combines epistemic and doxastic constraints; and (4) practical deployment patterns for monitoring, active control and communication of multi-agent systems. All code is provided as executable Python scripts.

==> i/agent_debug_temporal_ordering/ordering_interpretability_tikz.tex <==

\providecolor{blue700}{HTML}{1D4ED8}
\providecolor{amber600}{HTML}{D97706}
\definecolor{ordbin0}{rgb}{0.81, 0.32, 0.44}
\definecolor{ordbin1}{rgb}{0.84, 0.40, 0.51}
\definecolor{ordbin2}{rgb}{0.89, 0.59, 0.67}
\definecolor{ordbin3}{rgb}{0.94, 0.79, 0.83}
\definecolor{ordbin4}{rgb}{0.99, 0.96, 0.97}
\definecolor{ordbin5}{rgb}{0.73, 0.84, 0.84}
\definecolor{ordbin6}{rgb}{0.32, 0.61, 0.59}
\definecolor{ordbin7}{rgb}{0.20, 0.54, 0.52}

\noindent{\sffamily\small\textbf{Sentences in model-input order ($\sigma^\star$ = recovered chain, $\Delta$ = score margin).}}\par\vskip2pt
{\scriptsize\sffamily\setlength{\tabcolsep}{3pt}\renewcommand{\arraystretch}{1.0}%
\begin{tabular}{@{}l l p{0.74\linewidth}@{}}
\toprule
\textbf{example} & $w_t\,\#k$ & \textbf{sentence (true narrative order shown by \#k)} \\
\midrule
  \textbf{Ex 1}\,{\color{teal700}\checkmark} & $w_{0}\,\#1$ & Tom desired to improve his memory. \\
  {\fontsize{6}{7}\selectfont $\sigma^\star{=}[1, 2, 3, 4, 5]$} & $w_{1}\,\#3$ & His friend was very smart. \\
  {\fontsize{6}{7}\selectfont $\Delta{=}+0.000$} & $w_{2}\,\#2$ & He asked his friend for tips. \\
   & $w_{3}\,\#4$ & His friend suggested numerous techniques. \\
   & $w_{4}\,\#5$ & The techniques worked and Tom's memory improved. \\
  \addlinespace[3pt]\midrule\addlinespace[1pt]
  \textbf{Ex 2}\,{\color{teal700}\checkmark} & $w_{0}\,\#5$ & The damage was minimal and they went on their way. \\
  {\fontsize{6}{7}\selectfont $\sigma^\star{=}[1, 2, 3, 4, 5]$} & $w_{1}\,\#2$ & He back out of his parking space. \\
  {\fontsize{6}{7}\selectfont $\Delta{=}+0.000$} & $w_{2}\,\#3$ & Without knowing he hit another car. \\
   & $w_{3}\,\#1$ & Tom was in a parking lot. \\
   & $w_{4}\,\#4$ & Both were somewhat to blame. \\
  \addlinespace[3pt]\midrule\addlinespace[1pt]
  \textbf{Ex 3}\,{\color{rose700}$\times$} & $w_{0}\,\#1$ & The family got together at the table. \\
  {\fontsize{6}{7}\selectfont $\sigma^\star{=}[1, 2, 4, 3, 5]$} & $w_{1}\,\#2$ & They sat down and started to prepare a plate of food. \\
  {\fontsize{6}{7}\selectfont $\Delta{=}+0.029$} & $w_{2}\,\#5$ & In addition, it slipped out of her hands and landed on the table. \\
   & $w_{3}\,\#3$ & I asked my sister to pass the beans. \\
   & $w_{4}\,\#4$ & However, she struggled to pick it up. \\
  \addlinespace[3pt]\midrule\addlinespace[1pt]
  \textbf{Ex 4}\,{\color{rose700}$\times$} & $w_{0}\,\#4$ & She was here all alone. \\
  {\fontsize{6}{7}\selectfont $\sigma^\star{=}[1, 2, 4, 3, 5]$} & $w_{1}\,\#2$ & I saw a young girl crying all alone. \\
  {\fontsize{6}{7}\selectfont $\Delta{=}+0.117$} & $w_{2}\,\#3$ & She said that her best friend was leaving for camp this summer. \\
   & $w_{3}\,\#1$ & I was walking down the street. \\
   & $w_{4}\,\#5$ & I decided that I would pay for her to be at the camp with her friend. \\
\bottomrule
\end{tabular}}

\par\medskip\noindent\rule{\linewidth}{0.3pt}\par\medskip

\noindent{\sffamily\small\textbf{Learned coherence $A$ with recovered chain $\sigma^\star$ (black border; ordinal in each chain cell).}}\par\smallskip
  \begin{minipage}[t]{0.235\linewidth}\centering
  {\sffamily\scriptsize\textbf{Example 1}\,{\color{teal700}\checkmark}}\\[3pt]
\begin{tikzpicture}[
  cellfont/.style={font=\sffamily\tiny},
  axlbl/.style={font=\sffamily\scriptsize, text=slate700},
  chainnum/.style={font=\sffamily\tiny\bfseries, inner sep=0pt},
]
  \fill[ordbin6] (0.000, 0.000) rectangle ++(0.500, -0.500);
  \node[cellfont, text=white] at (0.250, -0.250) {0.86};
  \fill[ordbin6] (0.500, 0.000) rectangle ++(0.500, -0.500);
  \node[cellfont, text=white] at (0.750, -0.250) {0.94};
  \fill[ordbin7] (1.000, 0.000) rectangle ++(0.500, -0.500);
  \node[cellfont, text=white] at (1.250, -0.250) {0.97};
  \fill[ordbin7] (1.500, 0.000) rectangle ++(0.500, -0.500);
  \node[cellfont, text=white] at (1.750, -0.250) {0.99};
  \fill[ordbin7] (2.000, 0.000) rectangle ++(0.500, -0.500);
  \node[cellfont, text=white] at (2.250, -0.250) {0.96};
  \fill[ordbin5] (0.000, -0.500) rectangle ++(0.500, -0.500);
  \node[cellfont, text=slate900] at (0.250, -0.750) {0.77};
  \fill[ordbin6] (0.500, -0.500) rectangle ++(0.500, -0.500);
  \node[cellfont, text=white] at (0.750, -0.750) {0.92};
  \fill[ordbin6] (1.000, -0.500) rectangle ++(0.500, -0.500);
  \node[cellfont, text=white] at (1.250, -0.750) {0.94};
  \fill[ordbin7] (1.500, -0.500) rectangle ++(0.500, -0.500);
  \node[cellfont, text=white] at (1.750, -0.750) {0.98};
  \fill[ordbin6] (2.000, -0.500) rectangle ++(0.500, -0.500);
  \node[cellfont, text=white] at (2.250, -0.750) {0.94};
  \fill[ordbin6] (0.000, -1.000) rectangle ++(0.500, -0.500);
  \node[cellfont, text=white] at (0.250, -1.250) {0.84};
  \fill[ordbin6] (0.500, -1.000) rectangle ++(0.500, -0.500);
  \node[cellfont, text=white] at (0.750, -1.250) {0.94};
  \fill[ordbin7] (1.000, -1.000) rectangle ++(0.500, -0.500);
  \node[cellfont, text=white] at (1.250, -1.250) {0.95};
  \fill[ordbin7] (1.500, -1.000) rectangle ++(0.500, -0.500);
  \node[cellfont, text=white] at (1.750, -1.250) {0.99};
  \fill[ordbin7] (2.000, -1.000) rectangle ++(0.500, -0.500);
  \node[cellfont, text=white] at (2.250, -1.250) {0.97};
  \fill[ordbin6] (0.000, -1.500) rectangle ++(0.500, -0.500);
  \node[cellfont, text=white] at (0.250, -1.750) {0.84};
  \fill[ordbin7] (0.500, -1.500) rectangle ++(0.500, -0.500);
  \node[cellfont, text=white] at (0.750, -1.750) {0.95};
  \fill[ordbin7] (1.000, -1.500) rectangle ++(0.500, -0.500);
  \node[cellfont, text=white] at (1.250, -1.750) {0.97};
  \fill[ordbin7] (1.500, -1.500) rectangle ++(0.500, -0.500);
  \node[cellfont, text=white] at (1.750, -1.750) {1.00};
  \fill[ordbin7] (2.000, -1.500) rectangle ++(0.500, -0.500);
  \node[cellfont, text=white] at (2.250, -1.750) {0.99};
  \fill[ordbin5] (0.000, -2.000) rectangle ++(0.500, -0.500);
  \node[cellfont, text=slate900] at (0.250, -2.250) {0.77};
  \fill[ordbin6] (0.500, -2.000) rectangle ++(0.500, -0.500);
  \node[cellfont, text=white] at (0.750, -2.250) {0.85};
  \fill[ordbin6] (1.000, -2.000) rectangle ++(0.500, -0.500);
  \node[cellfont, text=white] at (1.250, -2.250) {0.86};
  \fill[ordbin6] (1.500, -2.000) rectangle ++(0.500, -0.500);
  \node[cellfont, text=white] at (1.750, -2.250) {0.94};
  \fill[ordbin6] (2.000, -2.000) rectangle ++(0.500, -0.500);
  \node[cellfont, text=white] at (2.250, -2.250) {0.95};
  \node[axlbl] at (0.250, 0.300) {$w_0$};
  \node[axlbl] at (0.750, 0.300) {$w_1$};
  \node[axlbl] at (1.250, 0.300) {$w_2$};
  \node[axlbl] at (1.750, 0.300) {$w_3$};
  \node[axlbl] at (2.250, 0.300) {$w_4$};
  \node[axlbl] at (-0.300, -0.250) {$w_0$};
  \node[axlbl] at (-0.300, -0.750) {$w_1$};
  \node[axlbl] at (-0.300, -1.250) {$w_2$};
  \node[axlbl] at (-0.300, -1.750) {$w_3$};
  \node[axlbl] at (-0.300, -2.250) {$w_4$};
  \draw[draw=black, line width=1.2pt] (1.000, 0.000) rectangle ++(0.500, -0.500);
  \node[chainnum, text=teal700] at (1.100, -0.100) {\textbf{1}};
  \draw[draw=black, line width=1.2pt] (0.500, -1.000) rectangle ++(0.500, -0.500);
  \node[chainnum, text=teal700] at (0.600, -1.100) {\textbf{2}};
  \draw[draw=black, line width=1.2pt] (1.500, -0.500) rectangle ++(0.500, -0.500);
  \node[chainnum, text=teal700] at (1.600, -0.600) {\textbf{3}};
  \draw[draw=black, line width=1.2pt] (2.000, -1.500) rectangle ++(0.500, -0.500);
  \node[chainnum, text=teal700] at (2.100, -1.600) {\textbf{4}};
\end{tikzpicture}
  \end{minipage}\hfill
  \begin{minipage}[t]{0.235\linewidth}\centering
  {\sffamily\scriptsize\textbf{Example 2}\,{\color{teal700}\checkmark}}\\[3pt]
\begin{tikzpicture}[
  cellfont/.style={font=\sffamily\tiny},
  axlbl/.style={font=\sffamily\scriptsize, text=slate700},
  chainnum/.style={font=\sffamily\tiny\bfseries, inner sep=0pt},
]
  \fill[ordbin7] (0.000, 0.000) rectangle ++(0.500, -0.500);
  \node[cellfont, text=white] at (0.250, -0.250) {0.96};
  \fill[ordbin6] (0.500, 0.000) rectangle ++(0.500, -0.500);
  \node[cellfont, text=white] at (0.750, -0.250) {0.81};
  \fill[ordbin6] (1.000, 0.000) rectangle ++(0.500, -0.500);
  \node[cellfont, text=white] at (1.250, -0.250) {0.85};
  \fill[ordbin3] (1.500, 0.000) rectangle ++(0.500, -0.500);
  \node[cellfont, text=slate900] at (1.750, -0.250) {0.47};
  \fill[ordbin6] (2.000, 0.000) rectangle ++(0.500, -0.500);
  \node[cellfont, text=white] at (2.250, -0.250) {0.91};
  \fill[ordbin6] (0.000, -0.500) rectangle ++(0.500, -0.500);
  \node[cellfont, text=white] at (0.250, -0.750) {0.94};
  \fill[ordbin7] (0.500, -0.500) rectangle ++(0.500, -0.500);
  \node[cellfont, text=white] at (0.750, -0.750) {0.95};
  \fill[ordbin7] (1.000, -0.500) rectangle ++(0.500, -0.500);
  \node[cellfont, text=white] at (1.250, -0.750) {0.98};
  \fill[ordbin4] (1.500, -0.500) rectangle ++(0.500, -0.500);
  \node[cellfont, text=slate900] at (1.750, -0.750) {0.59};
  \fill[ordbin6] (2.000, -0.500) rectangle ++(0.500, -0.500);
  \node[cellfont, text=white] at (2.250, -0.750) {0.86};
  \fill[ordbin7] (0.000, -1.000) rectangle ++(0.500, -0.500);
  \node[cellfont, text=white] at (0.250, -1.250) {0.99};
  \fill[ordbin7] (0.500, -1.000) rectangle ++(0.500, -0.500);
  \node[cellfont, text=white] at (0.750, -1.250) {0.96};
  \fill[ordbin7] (1.000, -1.000) rectangle ++(0.500, -0.500);
  \node[cellfont, text=white] at (1.250, -1.250) {0.99};
  \fill[ordbin3] (1.500, -1.000) rectangle ++(0.500, -0.500);
  \node[cellfont, text=slate900] at (1.750, -1.250) {0.47};
  \fill[ordbin6] (2.000, -1.000) rectangle ++(0.500, -0.500);
  \node[cellfont, text=white] at (2.250, -1.250) {0.94};
  \fill[ordbin7] (0.000, -1.500) rectangle ++(0.500, -0.500);
  \node[cellfont, text=white] at (0.250, -1.750) {0.97};
  \fill[ordbin7] (0.500, -1.500) rectangle ++(0.500, -0.500);
  \node[cellfont, text=white] at (0.750, -1.750) {0.95};
  \fill[ordbin7] (1.000, -1.500) rectangle ++(0.500, -0.500);
  \node[cellfont, text=white] at (1.250, -1.750) {0.99};
  \fill[ordbin5] (1.500, -1.500) rectangle ++(0.500, -0.500);
  \node[cellfont, text=slate900] at (1.750, -1.750) {0.78};
  \fill[ordbin7] (2.000, -1.500) rectangle ++(0.500, -0.500);
  \node[cellfont, text=white] at (2.250, -1.750) {0.95};
  \fill[ordbin7] (0.000, -2.000) rectangle ++(0.500, -0.500);
  \node[cellfont, text=white] at (0.250, -2.250) {0.99};
  \fill[ordbin6] (0.500, -2.000) rectangle ++(0.500, -0.500);
  \node[cellfont, text=white] at (0.750, -2.250) {0.92};
  \fill[ordbin7] (1.000, -2.000) rectangle ++(0.500, -0.500);
  \node[cellfont, text=white] at (1.250, -2.250) {0.96};
  \fill[ordbin3] (1.500, -2.000) rectangle ++(0.500, -0.500);
  \node[cellfont, text=slate900] at (1.750, -2.250) {0.45};
  \fill[ordbin7] (2.000, -2.000) rectangle ++(0.500, -0.500);
  \node[cellfont, text=white] at (2.250, -2.250) {0.96};
  \node[axlbl] at (0.250, 0.300) {$w_0$};
  \node[axlbl] at (0.750, 0.300) {$w_1$};
  \node[axlbl] at (1.250, 0.300) {$w_2$};
  \node[axlbl] at (1.750, 0.300) {$w_3$};
  \node[axlbl] at (2.250, 0.300) {$w_4$};
  \node[axlbl] at (-0.300, -0.250) {$w_0$};
  \node[axlbl] at (-0.300, -0.750) {$w_1$};
  \node[axlbl] at (-0.300, -1.250) {$w_2$};
  \node[axlbl] at (-0.300, -1.750) {$w_3$};
  \node[axlbl] at (-0.300, -2.250) {$w_4$};
  \draw[draw=black, line width=1.2pt] (0.500, -1.500) rectangle ++(0.500, -0.500);
  \node[chainnum, text=teal700] at (0.600, -1.600) {\textbf{1}};
  \draw[draw=black, line width=1.2pt] (1.000, -0.500) rectangle ++(0.500, -0.500);
  \node[chainnum, text=teal700] at (1.100, -0.600) {\textbf{2}};
  \draw[draw=black, line width=1.2pt] (2.000, -1.000) rectangle ++(0.500, -0.500);
  \node[chainnum, text=teal700] at (2.100, -1.100) {\textbf{3}};
  \draw[draw=black, line width=1.2pt] (0.000, -2.000) rectangle ++(0.500, -0.500);
  \node[chainnum, text=teal700] at (0.100, -2.100) {\textbf{4}};
\end{tikzpicture}
  \end{minipage}\hfill
  \begin{minipage}[t]{0.235\linewidth}\centering
  {\sffamily\scriptsize\textbf{Example 3}\,{\color{rose700}$\times$}}\\[3pt]
\begin{tikzpicture}[
  cellfont/.style={font=\sffamily\tiny},
  axlbl/.style={font=\sffamily\scriptsize, text=slate700},
  chainnum/.style={font=\sffamily\tiny\bfseries, inner sep=0pt},
]
  \fill[ordbin5] (0.000, 0.000) rectangle ++(0.500, -0.500);
  \node[cellfont, text=slate900] at (0.250, -0.250) {0.69};
  \fill[ordbin6] (0.500, 0.000) rectangle ++(0.500, -0.500);
  \node[cellfont, text=white] at (0.750, -0.250) {0.92};
  \fill[ordbin6] (1.000, 0.000) rectangle ++(0.500, -0.500);
  \node[cellfont, text=white] at (1.250, -0.250) {0.86};
  \fill[ordbin5] (1.500, 0.000) rectangle ++(0.500, -0.500);
  \node[cellfont, text=slate900] at (1.750, -0.250) {0.74};
  \fill[ordbin5] (2.000, 0.000) rectangle ++(0.500, -0.500);
  \node[cellfont, text=slate900] at (2.250, -0.250) {0.76};
  \fill[ordbin5] (0.000, -0.500) rectangle ++(0.500, -0.500);
  \node[cellfont, text=slate900] at (0.250, -0.750) {0.68};
  \fill[ordbin7] (0.500, -0.500) rectangle ++(0.500, -0.500);
  \node[cellfont, text=white] at (0.750, -0.750) {0.96};
  \fill[ordbin7] (1.000, -0.500) rectangle ++(0.500, -0.500);
  \node[cellfont, text=white] at (1.250, -0.750) {0.99};
  \fill[ordbin6] (1.500, -0.500) rectangle ++(0.500, -0.500);
  \node[cellfont, text=white] at (1.750, -0.750) {0.86};
  \fill[ordbin7] (2.000, -0.500) rectangle ++(0.500, -0.500);
  \node[cellfont, text=white] at (2.250, -0.750) {0.95};
  \fill[ordbin3] (0.000, -1.000) rectangle ++(0.500, -0.500);
  \node[cellfont, text=slate900] at (0.250, -1.250) {0.53};
  \fill[ordbin6] (0.500, -1.000) rectangle ++(0.500, -0.500);
  \node[cellfont, text=white] at (0.750, -1.250) {0.84};
  \fill[ordbin7] (1.000, -1.000) rectangle ++(0.500, -0.500);
  \node[cellfont, text=white] at (1.250, -1.250) {0.98};
  \fill[ordbin5] (1.500, -1.000) rectangle ++(0.500, -0.500);
  \node[cellfont, text=slate900] at (1.750, -1.250) {0.74};
  \fill[ordbin6] (2.000, -1.000) rectangle ++(0.500, -0.500);
  \node[cellfont, text=white] at (2.250, -1.250) {0.92};
  \fill[ordbin5] (0.000, -1.500) rectangle ++(0.500, -0.500);
  \node[cellfont, text=slate900] at (0.250, -1.750) {0.69};
  \fill[ordbin6] (0.500, -1.500) rectangle ++(0.500, -0.500);
  \node[cellfont, text=white] at (0.750, -1.750) {0.91};
  \fill[ordbin7] (1.000, -1.500) rectangle ++(0.500, -0.500);
  \node[cellfont, text=white] at (1.250, -1.750) {0.99};
  \fill[ordbin6] (1.500, -1.500) rectangle ++(0.500, -0.500);
  \node[cellfont, text=white] at (1.750, -1.750) {0.92};
  \fill[ordbin7] (2.000, -1.500) rectangle ++(0.500, -0.500);
  \node[cellfont, text=white] at (2.250, -1.750) {0.98};
  \fill[ordbin4] (0.000, -2.000) rectangle ++(0.500, -0.500);
  \node[cellfont, text=slate900] at (0.250, -2.250) {0.59};
  \fill[ordbin6] (0.500, -2.000) rectangle ++(0.500, -0.500);
  \node[cellfont, text=white] at (0.750, -2.250) {0.94};
  \fill[ordbin7] (1.000, -2.000) rectangle ++(0.500, -0.500);
  \node[cellfont, text=white] at (1.250, -2.250) {1.00};
  \fill[ordbin6] (1.500, -2.000) rectangle ++(0.500, -0.500);
  \node[cellfont, text=white] at (1.750, -2.250) {0.92};
  \fill[ordbin7] (2.000, -2.000) rectangle ++(0.500, -0.500);
  \node[cellfont, text=white] at (2.250, -2.250) {0.99};
  \node[axlbl] at (0.250, 0.300) {$w_0$};
  \node[axlbl] at (0.750, 0.300) {$w_1$};
  \node[axlbl] at (1.250, 0.300) {$w_2$};
  \node[axlbl] at (1.750, 0.300) {$w_3$};
  \node[axlbl] at (2.250, 0.300) {$w_4$};
  \node[axlbl] at (-0.300, -0.250) {$w_0$};
  \node[axlbl] at (-0.300, -0.750) {$w_1$};
  \node[axlbl] at (-0.300, -1.250) {$w_2$};
  \node[axlbl] at (-0.300, -1.750) {$w_3$};
  \node[axlbl] at (-0.300, -2.250) {$w_4$};
  \draw[draw=amber600, line width=0.8pt, dashed] (0.590, -0.090) rectangle ++(0.320, -0.320);
  \draw[draw=amber600, line width=0.8pt, dashed] (1.590, -0.590) rectangle ++(0.320, -0.320);
  \draw[draw=amber600, line width=0.8pt, dashed] (2.090, -1.590) rectangle ++(0.320, -0.320);
  \draw[draw=amber600, line width=0.8pt, dashed] (1.090, -2.090) rectangle ++(0.320, -0.320);
  \draw[draw=black, line width=1.2pt] (0.500, 0.000) rectangle ++(0.500, -0.500);
  \node[chainnum, text=rose700] at (0.600, -0.100) {\textbf{1}};
  \draw[draw=black, line width=1.2pt] (2.000, -0.500) rectangle ++(0.500, -0.500);
  \node[chainnum, text=rose700] at (2.100, -0.600) {\textbf{2}};
  \draw[draw=black, line width=1.2pt] (1.500, -2.000) rectangle ++(0.500, -0.500);
  \node[chainnum, text=rose700] at (1.600, -2.100) {\textbf{3}};
  \draw[draw=black, line width=1.2pt] (1.000, -1.500) rectangle ++(0.500, -0.500);
  \node[chainnum, text=rose700] at (1.100, -1.600) {\textbf{4}};
\end{tikzpicture}
  \end{minipage}\hfill
  \begin{minipage}[t]{0.235\linewidth}\centering
  {\sffamily\scriptsize\textbf{Example 4}\,{\color{rose700}$\times$}}\\[3pt]
\begin{tikzpicture}[
  cellfont/.style={font=\sffamily\tiny},
  axlbl/.style={font=\sffamily\scriptsize, text=slate700},
  chainnum/.style={font=\sffamily\tiny\bfseries, inner sep=0pt},
]
  \fill[ordbin6] (0.000, 0.000) rectangle ++(0.500, -0.500);
  \node[cellfont, text=white] at (0.250, -0.250) {0.94};
  \fill[ordbin6] (0.500, 0.000) rectangle ++(0.500, -0.500);
  \node[cellfont, text=white] at (0.750, -0.250) {0.87};
  \fill[ordbin6] (1.000, 0.000) rectangle ++(0.500, -0.500);
  \node[cellfont, text=white] at (1.250, -0.250) {0.83};
  \fill[ordbin5] (1.500, 0.000) rectangle ++(0.500, -0.500);
  \node[cellfont, text=slate900] at (1.750, -0.250) {0.67};
  \fill[ordbin7] (2.000, 0.000) rectangle ++(0.500, -0.500);
  \node[cellfont, text=white] at (2.250, -0.250) {0.97};
  \fill[ordbin6] (0.000, -0.500) rectangle ++(0.500, -0.500);
  \node[cellfont, text=white] at (0.250, -0.750) {0.91};
  \fill[ordbin6] (0.500, -0.500) rectangle ++(0.500, -0.500);
  \node[cellfont, text=white] at (0.750, -0.750) {0.87};
  \fill[ordbin6] (1.000, -0.500) rectangle ++(0.500, -0.500);
  \node[cellfont, text=white] at (1.250, -0.750) {0.83};
  \fill[ordbin5] (1.500, -0.500) rectangle ++(0.500, -0.500);
  \node[cellfont, text=slate900] at (1.750, -0.750) {0.71};
  \fill[ordbin7] (2.000, -0.500) rectangle ++(0.500, -0.500);
  \node[cellfont, text=white] at (2.250, -0.750) {0.98};
  \fill[ordbin5] (0.000, -1.000) rectangle ++(0.500, -0.500);
  \node[cellfont, text=slate900] at (0.250, -1.250) {0.73};
  \fill[ordbin4] (0.500, -1.000) rectangle ++(0.500, -0.500);
  \node[cellfont, text=slate900] at (0.750, -1.250) {0.64};
  \fill[ordbin6] (1.000, -1.000) rectangle ++(0.500, -0.500);
  \node[cellfont, text=white] at (1.250, -1.250) {0.81};
  \fill[ordbin3] (1.500, -1.000) rectangle ++(0.500, -0.500);
  \node[cellfont, text=slate900] at (1.750, -1.250) {0.54};
  \fill[ordbin6] (2.000, -1.000) rectangle ++(0.500, -0.500);
  \node[cellfont, text=white] at (2.250, -1.250) {0.91};
  \fill[ordbin7] (0.000, -1.500) rectangle ++(0.500, -0.500);
  \node[cellfont, text=white] at (0.250, -1.750) {0.99};
  \fill[ordbin7] (0.500, -1.500) rectangle ++(0.500, -0.500);
  \node[cellfont, text=white] at (0.750, -1.750) {0.97};
  \fill[ordbin6] (1.000, -1.500) rectangle ++(0.500, -0.500);
  \node[cellfont, text=white] at (1.250, -1.750) {0.92};
  \fill[ordbin6] (1.500, -1.500) rectangle ++(0.500, -0.500);
  \node[cellfont, text=white] at (1.750, -1.750) {0.94};
  \fill[ordbin7] (2.000, -1.500) rectangle ++(0.500, -0.500);
  \node[cellfont, text=white] at (2.250, -1.750) {0.99};
  \fill[ordbin5] (0.000, -2.000) rectangle ++(0.500, -0.500);
  \node[cellfont, text=slate900] at (0.250, -2.250) {0.65};
  \fill[ordbin2] (0.500, -2.000) rectangle ++(0.500, -0.500);
  \node[cellfont, text=slate900] at (0.750, -2.250) {0.38};
  \fill[ordbin5] (1.000, -2.000) rectangle ++(0.500, -0.500);
  \node[cellfont, text=slate900] at (1.250, -2.250) {0.74};
  \fill[ordbin2] (1.500, -2.000) rectangle ++(0.500, -0.500);
  \node[cellfont, text=slate900] at (1.750, -2.250) {0.39};
  \fill[ordbin6] (2.000, -2.000) rectangle ++(0.500, -0.500);
  \node[cellfont, text=white] at (2.250, -2.250) {0.94};
  \node[axlbl] at (0.250, 0.300) {$w_0$};
  \node[axlbl] at (0.750, 0.300) {$w_1$};
  \node[axlbl] at (1.250, 0.300) {$w_2$};
  \node[axlbl] at (1.750, 0.300) {$w_3$};
  \node[axlbl] at (2.250, 0.300) {$w_4$};
  \node[axlbl] at (-0.300, -0.250) {$w_0$};
  \node[axlbl] at (-0.300, -0.750) {$w_1$};
  \node[axlbl] at (-0.300, -1.250) {$w_2$};
  \node[axlbl] at (-0.300, -1.750) {$w_3$};
  \node[axlbl] at (-0.300, -2.250) {$w_4$};
  \draw[draw=amber600, line width=0.8pt, dashed] (0.590, -1.590) rectangle ++(0.320, -0.320);
  \draw[draw=amber600, line width=0.8pt, dashed] (1.090, -0.590) rectangle ++(0.320, -0.320);
  \draw[draw=amber600, line width=0.8pt, dashed] (0.090, -1.090) rectangle ++(0.320, -0.320);
  \draw[draw=amber600, line width=0.8pt, dashed] (2.090, -0.090) rectangle ++(0.320, -0.320);
  \draw[draw=black, line width=1.2pt] (0.500, -1.500) rectangle ++(0.500, -0.500);
  \node[chainnum, text=rose700] at (0.600, -1.600) {\textbf{1}};
  \draw[draw=black, line width=1.2pt] (0.000, -0.500) rectangle ++(0.500, -0.500);
  \node[chainnum, text=rose700] at (0.100, -0.600) {\textbf{2}};
  \draw[draw=black, line width=1.2pt] (1.000, 0.000) rectangle ++(0.500, -0.500);
  \node[chainnum, text=rose700] at (1.100, -0.100) {\textbf{3}};
  \draw[draw=black, line width=1.2pt] (2.000, -1.000) rectangle ++(0.500, -0.500);
  \node[chainnum, text=rose700] at (2.100, -1.100) {\textbf{4}};
\end{tikzpicture}
  \end{minipage}

